Wasserstein Barycenter Model Ensembling

In this paper we propose to perform model ensembling in a multiclass or a multilabel learning setting using Wasserstein (W.) barycenters. Optimal transport metrics, such as the Wasserstein distance, allow incorporating semantic side information such as word embeddings. Using W. barycenters to find the consensus between models allows us to balance confidence and semantics in finding the agreement between the models. We show applications of Wasserstein ensembling in attribute-based classification, multilabel learning and image captioning generation. These results show that the W. ensembling is a viable alternative to the basic geometric or arithmetic mean ensembling.

==> figs/cherry_picked_images.tex <==
\begin{TAB}(c){|c|c|}{|c|c|c|c|}
	\includegraphics[width=4in, height=4in, keepaspectratio]{figs/im054.jpg} &
	\includegraphics[width=4in, height=4in, keepaspectratio]{figs/im038.jpg} \\
	\parbox[][][c]{3.99in}{%
		BA: a television is placed on the curb of the road \\
		AM: a TV sits on the side of a street \\
		GM: a television sitting on the side of a street \\
		GT: an empty sidewalk with an abandoned television sitting alone
	}
	&
	\parbox[][][c]{3.99in}{%
		BA: a car that is parked at the station \\
		AM: a car that has been shown in a subway \\
		GM: a car that is sitting on the side of a road \\
		GT: a car at the bottom of the stair well
	}
	\\
	\includegraphics[width=4in, height=4in, keepaspectratio]{figs/im048} &
	\includegraphics[width=4in, height=4in, keepaspectratio]{figs/sheep-in-car.jpg} \\
	\parbox[][][c]{3.99in}{%
		BA: a person is sitting on the sidewalk with a tent \\
		AM: a couple of people sitting on benches next to a building \\
		GM: a couple of people sitting on the side of a street \\
		GT: a woman is sitting with a guitar near a man that is sitting on the ground in front of a tent
	}
	&
	\parbox[][][c]{3.99in}{%
		BA: a sheep sitting in a car looking out the window \\
		AM: a white sheep is sitting in a vehicle  \\
		GM: a close up of a sheep in a car \\
		GT: a sheep sitting at the steering wheel of a car with its hooves on the wheels
	}
\end{TAB}
